Complexes of trees and nested set complexes

We exhibit an identity of abstract simplicial complexes between the well-studied complex of trees and the reduced minimal nested set complex of the partition lattice. We conclude that the order complex of the partition lattice can be obtained from the complex of trees by a sequence of stellar subdivisions. We provide an explicit cohomology basis for the complex of trees that emerges naturally from this context. Motivated by these results, we review the generalization of complexes of trees to complexes of $k$-trees by Hanlon, and we propose yet another, in the context of nested set complexes more natural, generalization.

==> T4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{T4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6880,1147)(396,-854)
\put(533,-804){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(1118,-796){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1434,-496){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(1726,-203){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(2026,-789){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2626,-803){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3069,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(3661,-803){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(5461,-503){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(6256,-818){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(4156,-804){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4756,-803){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(5019,-495){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(5949,-818){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(6570,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(7276,-495){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\end{picture}


==> admtree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{admtree.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2969,1651)(916,-1439)
\put(1321,-368){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\underline{14}5$}%
}}}
\put(2288,104){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\underline{12}345$}%
}}}
\put(916,-916){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(1397,-1403){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(2506,-1392){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$5$}%
}}}
\put(2048,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\underline{45}$}%
}}}
\put(2947,-934){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3885,-934){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(3428,-342){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\underline{23}$}%
}}}
\end{picture}


==> kequaltrees.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kequaltrees.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5342,1790)(643,-1347)
\put(646,-639){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$5$}%
}}}
\put(646,-338){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$6$}%
}}}
\put(653,-31){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$7$}%
}}}
\put(2888,-991){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(3181,-992){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$5$}%
}}}
\put(3254,-338){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$7$}%
}}}
\put(5985,-608){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$7$}%
}}}
\put(5296,-984){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(5619,-984){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$5$}%
}}}
\put(5941,-984){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$6$}%
}}}
\put(4659,-691){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(643,-916){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(761,-1301){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(1051,-1311){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1348,-1311){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(1933,-996){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2251,-996){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2536,-994){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(3491,-989){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$6$}%
}}}
\put(4061,-688){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4361,-691){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\end{picture}


==> subd.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{subd.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6167,1758)(1042,-2059)
\put(1905,-1846){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23|45$}%
}}}
\put(1956,-434){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$145$}%
}}}
\put(1409,-1075){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23|145$}%
}}}
\put(2693,-1705){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$45$}%
}}}
\put(1042,-1718){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23$}%
}}}
\put(4245,-412){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$145$}%
}}}
\put(3698,-1053){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23|145$}%
}}}
\put(4982,-1683){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$45$}%
}}}
\put(3331,-1696){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23$}%
}}}
\put(6472,-397){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$145$}%
}}}
\put(7209,-1668){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$45$}%
}}}
\put(5558,-1681){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23$}%
}}}
\put(2415,-2010){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$c\in \Delta(\Pi_5)$}%
}}}
\put(6443,-1957){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}${\rm supp}_{\NN(\Pi_5,\II)}c$}%
}}}
\end{picture}


==> triangle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triangle.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1659,1544)(900,-1863)
\put(1771,-1827){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23|45$}%
}}}
\put(1822,-415){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$145$}%
}}}
\put(1275,-1056){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23|145$}%
}}}
\put(900,-1692){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$23$}%
}}}
\put(2559,-1686){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$45$}%
}}}
\end{picture}

